Exploring the Most Extreme Gamma-Ray Blazars Using Broadband Spectral Energy Distributions

Extreme high-synchrotron peaked blazars (EHSPs) are rare high-energy sources characterised by synchrotron peaks beyond 10$^{17}$ Hz in their spectral energy distributions (SEDs). Their extreme properties challenge conventional blazar emission models and provide a unique opportunity to test the limits of particle acceleration and emission mechanisms in relativistic jets. However, the number of identified EHSPs is still small, limiting comprehensive studies of their population and characteristics. This study aims to identify new EHSP candidates and characterise their emission properties. A sample of 124 $\gamma$-ray blazars was analysed, selected for their high synchrotron peak frequencies and $\gamma$-ray emission properties, with a focus on sources showing low variability and good broadband data coverage. Their SEDs were constructed using archival multi-wavelength data from the SSDC SED Builder service, supplemented with recent Swift-UVOT, Swift-XRT, and Fermi-LAT observations. The SEDs were modelled with a one-zone synchrotron/synchrotron-self-Compton framework, classifying sources by synchrotron peak frequency. We identify 66 new EHSP candidates, significantly expanding the known population. A clear correlation between synchrotron peak frequency and the magnetic-to-kinetic energy density ratio is found, with the most extreme EHSPs nearing equipartition. Host galaxy emission is detected in many sources, but no significant differences are observed between elliptical and lenticular hosts. Our analysis suggests that nine high-synchrotron peaked/EHSPs could be observed by CTAO at $>5\sigma$ (20 at $>3\sigma$) in 20-hour exposures, indicating that while the overall detection rate remains modest, a subset of these sources is within reach of next-generation very-high-energy gamma-ray instruments.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\caption{{\small Best-fit parameters obtained from the broadband SED modelling, including the magnetic field strength $B$, the jet viewing angle $\theta$, the maximum Lorentz factor $\gamma_{max}$, the break Lorentz $\gamma_{break}$, the low energy and high energy spectral indices $p_1$ and $p_2$, the electron density $N$, the best-fitting host galaxy model and the resulting temperature of the host galaxy $T_{host}$, and the $\chi^2$ used to select sources with a good fitting result. The values of the radius of the emitting region $R$, the distance from the SMBH $R_H$ and the bulk Lorentz factor $\Gamma$ are fixed to $R = 10^{16}$ cm, $R_H = 2\times 10^{18}$ cm, $\Gamma = 20$.}}
\label{table:bestfit}\\
\toprule
     4FGL Name &                B [G] & \thead{$\theta $ \\ $[\deg]$} &      $\gamma_{max}$ &    $\gamma_{break}$ & $p_1$ &                $p_2$ &        N [cm$^{-3}$] & \thead{Host \\ Galaxy} & \thead{$T_{host}$ \\ $[\times 10^3 \text{K}]$} &            $\chi^2$ \\
\midrule
\endfirsthead
\caption[]{\textit{continued}} \\
\toprule
     4FGL Name &                B [G] & \thead{$\theta $ \\ $[\deg]$} &      $\gamma_{max}$ &    $\gamma_{break}$ & $p_1$ &                $p_2$ &        N [cm$^{-3}$] & \thead{Host \\ Galaxy} & \thead{$T_{host}$ \\ $[\times 10^3 \text{K}]$} &            $\chi^2$ \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
J0003.1$-$5248 &                 0.12 &                           5.4 & $1.8 \times 10^{7}$ & $1.3 \times 10^{6}$ &   2.4 &                  2.9 &  $2.4 \times 10^{5}$ &                     S0 &                                            4.3 &                 0.80 \\
J0008.4$-$2339 &                0.029 &                         0.017 & $6.8 \times 10^{6}$ & $1.7 \times 10^{5}$ &   2.0 &                  2.1 &  $1.0 \times 10^{3}$ &                  Ell13 &                                            4.7 &                0.68 \\
J0013.9$-$1854 &                0.063 &                           3.0 & $9.7 \times 10^{5}$ & $2.1 \times 10^{7}$ &   2.3 &                  9.7 &  $1.8 \times 10^{4}$ &                  Ell13 &                                            4.5 &                0.72 \\
J0029.4$+$2051 &                 0.12 &                           5.6 & $7.2 \times 10^{6}$ & $5.4 \times 10^{5}$ &   1.6 &                  3.1 &  $1.2 \times 10^{2}$ &                     S0 &                                            3.3 &                0.55 \\
J0039.1$-$2219 &                0.015 &                           7.0 & $3.0 \times 10^{6}$ & $1.0 \times 10^{2}$ &   1.6 &                 0.18 &  $3.5 \times 10^{2}$ &                     S0 &                                            4.4 &                 1.0 \\
J0049.5$-$4150 &                 0.60 &                          11.0 & $3.3 \times 10^{6}$ & $8.3 \times 10^{5}$ &   1.4 &                  4.6 &                 53.0 &                     S0 &                                            4.3 &                 0.30 \\
J0054.7$-$2455 &                 0.11 &                           3.0 & $4.6 \times 10^{8}$ & $7.7 \times 10^{4}$ &   1.5 &                  4.3 &                 48.0 &                   Ell2 &                                            6.0 &                0.45 \\
J0059.3$-$0152 &                 0.26 &                           8.1 & $2.7 \times 10^{7}$ & $7.0 \times 10^{5}$ &   1.2 &                  4.6 &                  1.4 &                     S0 &                                            4.7 &                 1.2 \\
J0102.7$-$2001 &                0.035 &                           1.1 & $7.9 \times 10^{6}$ & $4.4 \times 10^{5}$ &   2.0 &                  2.8 &  $9.3 \times 10^{2}$ &                     S0 &                                            4.3 &                0.87 \\
J0121.8$-$3916 &                 0.92 &                           6.0 & $5.1 \times 10^{6}$ & $5.0 \times 10^{3}$ &   1.8 &                  1.0 &  $1.7 \times 10^{3}$ &                     S0 &                                            4.4 &                 2.0 \\
J0123.7$-$2311 &                0.064 &                           3.4 & $3.7 \times 10^{6}$ & $3.4 \times 10^{6}$ &   2.2 &                  5.5 &  $1.4 \times 10^{4}$ &                   Ell5 &                                            5.8 &                0.38 \\
J0127.1$+$3310 &                 0.54 &                           5.9 & $1.1 \times 10^{7}$ & $8.2 \times 10^{5}$ &   2.3 &                  1.9 &  $4.9 \times 10^{4}$ &                     S0 &                                            4.6 &                0.67 \\
J0132.7$-$0804 &                 0.82 &                           8.0 & $3.4 \times 10^{5}$ & $8.0 \times 10^{2}$ &   1.6 &                  0.80 &  $7.9 \times 10^{2}$ &                  Ell13 &                                            4.7 &                0.41 \\
J0146.9$-$5202 &                0.014 &                           1.0 & $2.6 \times 10^{7}$ & $3.1 \times 10^{4}$ &   2.3 &                  1.4 &  $1.0 \times 10^{5}$ &                  Ell13 &                                            4.5 &                0.17 \\
J0150.6$-$5448 &                0.014 &          $5.3 \times 10^{-3}$ & $2.0 \times 10^{6}$ & $8.6 \times 10^{3}$ &   1.8 &                  1.4 &  $5.0 \times 10^{2}$ &                     S0 &                                            5.3 &                 1.2 \\
J0202.4$+$0849 &                 0.98 &                          12.0 & $7.5 \times 10^{6}$ & $1.5 \times 10^{5}$ &   0.70 &                  4.2 &                 0.10 &                     S0 &                                            4.2 &                0.13 \\
J0212.2$-$2559 &                 0.53 &                           7.0 & $8.1 \times 10^{7}$ & $6.4 \times 10^{5}$ &   2.0 &                  5.2 &  $1.0 \times 10^{4}$ &                     S0 &                                            4.3 &                0.81 \\
J0216.5$+$2313 &                 0.51 &                           7.5 & $9.3 \times 10^{5}$ & $6.9 \times 10^{5}$ &   2.2 &                  6.0 &  $2.2 \times 10^{4}$ &                     S0 &                                            5.3 &                 1.4 \\
J0233.9$+$8041 &                0.081 &                           3.9 & $9.8 \times 10^{7}$ & $3.8 \times 10^{5}$ &  0.92 &                  4.8 &                 0.10 &                     S0 &                                            4.7 &                 1.2 \\
J0241.9$-$1603 &                0.075 &                           2.0 & $9.2 \times 10^{7}$ & $3.5 \times 10^{4}$ &   1.6 &                  2.6 &  $1.2 \times 10^{2}$ &                   Ell2 &                                            5.6 &                 1.2 \\
J0304.5$-$0054 &                0.058 &                           3.6 & $1.4 \times 10^{6}$ & $4.1 \times 10^{6}$ &   2.8 &                  4.7 &  $2.3 \times 10^{6}$ &                     S0 &                                            4.8 &                0.83 \\
J0305.1$-$1608 &                 0.11 &                           3.0 & $4.8 \times 10^{6}$ & $5.4 \times 10^{5}$ &   2.1 &                  3.5 &  $9.4 \times 10^{3}$ &                     S0 &                                            3.2 &                0.79 \\
J0309.4$-$4000 &                 0.23 &                           9.0 & $5.2 \times 10^{5}$ & $2.0 \times 10^{6}$ &   2.0 & $1.1 \times 10^{-6}$ &  $3.5 \times 10^{3}$ &                  Ell13 &                                            4.9 &                 1.6 \\
J0314.3$+$0620 &                 0.57 &                           3.0 & $9.1 \times 10^{5}$ & $4.0 \times 10^{4}$ &   1.7 &                  2.1 &  $2.1 \times 10^{2}$ &                     S0 &                                            5.1 &                0.57 \\
J0323.7$-$0111 &                  1.9 &                           7.7 & $4.7 \times 10^{6}$ & $1.1 \times 10^{3}$ &   1.6 &                 0.61 &  $3.6 \times 10^{3}$ &                   Ell2 &                                            5.7 &                0.39 \\
J0330.7$-$2408 &                0.095 &                           3.3 & $2.9 \times 10^{5}$ & $2.0 \times 10^{6}$ &   2.1 &                 0.80 &  $9.8 \times 10^{3}$ &                     S0 &                                            4.5 &                0.56 \\
J0336.5$-$0348 & $8.4 \times 10^{-3}$ &                           3.0 & $5.6 \times 10^{7}$ & $4.8 \times 10^{6}$ &   1.6 &                  4.0 &                 46.0 &                     S0 &                                            4.8 &                 0.70 \\
J0357.2$-$0319 &                 0.15 &                           7.0 & $1.1 \times 10^{6}$ & $2.0 \times 10^{6}$ &   1.8 &                 0.40 &  $1.1 \times 10^{3}$ &                     S0 &                                            5.3 &                0.44 \\
J0359.0$-$3053 &                 0.45 &                           3.4 & $5.0 \times 10^{5}$ & $2.4 \times 10^{5}$ &   1.8 &                  4.4 &  $3.1 \times 10^{2}$ &                   Ell2 &                                            5.2 &                0.66 \\
J0409.4$+$3201 &                0.031 &                           2.9 & $8.8 \times 10^{5}$ & $2.0 \times 10^{6}$ &   1.9 &                 0.40 &  $9.7 \times 10^{2}$ &                     S0 &                                            5.3 &                 0.50 \\
J0420.3$-$6016 &                 0.12 &                           3.0 & $2.5 \times 10^{7}$ & $1.2 \times 10^{5}$ &   2.2 &                  1.7 &  $2.8 \times 10^{4}$ &                     S0 &                                            5.5 &                0.55 \\
J0429.3$-$3238 &                 0.43 &                           3.5 & $1.9 \times 10^{6}$ & $2.3 \times 10^{5}$ &   2.1 &                  4.4 &  $6.1 \times 10^{3}$ &                   Ell2 &                                            6.2 &                0.38 \\
J0440.8$+$2749 &                 0.22 &                           7.0 & $5.0 \times 10^{5}$ & $3.4 \times 10^{5}$ &   2.2 &                  2.8 &  $1.0 \times 10^{5}$ &                     S0 &                                            4.9 &                 3.3 \\
J0441.5$+$1505 &                 0.21 &                          10.0 & $1.2 \times 10^{6}$ & $1.0 \times 10^{7}$ &   1.1 &                  1.0 &                 0.24 &                  Ell13 &                                            4.6 &                 3.0 \\
J0503.5$-$1116 &                0.093 &                           1.7 & $1.4 \times 10^{6}$ & $1.0 \times 10^{6}$ &   2.3 &                  5.5 &  $3.5 \times 10^{4}$ &                     S0 &                                            4.9 &                0.26 \\
J0505.6$+$0415 &                0.095 &                           1.0 & $1.8 \times 10^{6}$ & $1.1 \times 10^{5}$ &   2.2 &                  2.6 &  $3.6 \times 10^{4}$ &                     S0 &                                            4.5 &                 1.2 \\
J0506.9$+$0323 &                 0.57 &                           7.0 & $7.7 \times 10^{5}$ & $3.6 \times 10^{4}$ &   2.1 &                  1.7 &  $3.0 \times 10^{4}$ &                     S0 &                                            5.4 &                 1.1 \\
J0509.6$-$0402 &                  2.8 &                           7.4 & $7.7 \times 10^{5}$ & $4.4 \times 10^{5}$ &   1.9 &                  4.5 &  $7.0 \times 10^{2}$ &                     S0 &                                            4.1 &                0.73 \\
J0526.7$-$1519 &                0.024 &                           2.4 & $4.8 \times 10^{5}$ & $1.1 \times 10^{5}$ &   2.1 &                  2.1 &  $1.0 \times 10^{4}$ &                  Ell13 &                                            5.0 &                 1.1 \\
J0536.4$-$3343 &                 0.20 &                           3.0 & $2.0 \times 10^{6}$ & $8.8 \times 10^{4}$ &   1.1 &                  4.5 &                 0.92 &                     S0 &                                            4.2 &                 0.40 \\
J0537.7$-$5717 &                 0.29 &                           1.0 & $8.7 \times 10^{5}$ & $4.0 \times 10^{4}$ &   1.5 &                  3.7 &                 89.0 &                   Ell5 &                                            4.7 &                0.33 \\
J0557.3$-$0615 &                 0.71 &                           6.9 & $2.7 \times 10^{6}$ & $1.0 \times 10^{6}$ &   1.8 &                  4.1 &  $3.1 \times 10^{2}$ &                     S0 &                                            5.3 &                 1.5 \\
J0558.0$-$3837 &                 0.32 &                           2.2 & $9.9 \times 10^{6}$ & $3.4 \times 10^{5}$ &   2.1 &                  4.6 &  $4.7 \times 10^{3}$ &                   Ell2 &                                            5.3 &               0.067 \\
J0606.5$-$4730 &                 0.73 &                          12.0 & $5.1 \times 10^{5}$ & $8.3 \times 10^{5}$ &   2.0 &                  3.0 &  $8.3 \times 10^{3}$ &                  Ell13 &                                            5.5 &                0.51 \\
J0611.1$+$4325 &                 0.19 &                           5.2 & $5.8 \times 10^{6}$ & $1.6 \times 10^{5}$ &   1.8 &                  2.7 &  $1.4 \times 10^{3}$ &                     S0 &                                            5.3 &                0.89 \\
J0644.6$-$2853 &                 0.63 &                           9.0 & $6.4 \times 10^{5}$ & $3.6 \times 10^{5}$ &   1.6 &                  7.0 &                 68.0 &                  Ell13 &                                            4.7 &                0.72 \\
J0730.4$+$3308 &                 0.31 &                           5.3 & $3.9 \times 10^{6}$ & $8.7 \times 10^{3}$ &   1.1 &                  2.4 &                  4.8 &                     S0 &                                            4.6 &                0.49 \\
J0731.9$+$2805 &                0.022 &                           1.9 & $1.0 \times 10^{6}$ & $6.1 \times 10^{8}$ &   2.6 &                  1.0 &  $2.7 \times 10^{5}$ &                   Ell5 &                                            5.1 &                0.39 \\
J0737.3$-$8247 &                0.029 &                           2.0 & $2.5 \times 10^{7}$ & $3.1 \times 10^{5}$ &   2.4 &                  2.7 &  $2.5 \times 10^{5}$ &                   Ell5 &                                            5.1 &                0.41 \\
J0748.3$+$8511 &                 0.33 &                          10.0 & $1.6 \times 10^{6}$ & $8.0 \times 10^{5}$ &   1.5 &                  4.6 &                 60.0 &                     S0 &                                            5.3 &                0.97 \\
J0759.6$+$1321 &                 0.60 &                           6.9 & $1.6 \times 10^{6}$ & $5.2 \times 10^{4}$ &  0.95 &                  3.8 &                 0.23 &                     S0 &                                            4.4 &                0.72 \\
J0804.9$-$0624 &                0.074 &                           4.1 & $3.3 \times 10^{6}$ & $3.3 \times 10^{6}$ &   2.4 &                  6.5 &  $1.0 \times 10^{5}$ &                     S0 &                                            4.5 &                0.19 \\
J0813.7$-$0356 &                 0.20 &                           9.8 & $5.4 \times 10^{5}$ & $1.9 \times 10^{7}$ &   1.8 & $2.2 \times 10^{-5}$ &  $6.3 \times 10^{2}$ &                     S0 &                                            5.5 &                0.65 \\
J0819.4$-$0756 &                 0.31 &                           6.9 & $2.0 \times 10^{6}$ & $1.0 \times 10^{5}$ &   2.3 & $4.4 \times 10^{-5}$ &  $2.4 \times 10^{4}$ &                  Ell13 &                                            4.6 &                 0.90 \\
J0829.0$+$1755 &                  3.0 &                          12.0 & $2.7 \times 10^{6}$ & $5.7 \times 10^{5}$ &   2.0 &                  8.0 &  $2.5 \times 10^{3}$ &                  Ell13 &                                            4.5 &                 1.8 \\
J0842.5$+$0251 &                0.024 &                         0.064 & $8.6 \times 10^{6}$ & $2.0 \times 10^{5}$ &   2.1 &                  2.9 &  $1.0 \times 10^{4}$ &                   Ell5 &                                            5.9 &                 1.1 \\
J0850.5$+$3455 &                0.013 &                           1.2 & $1.5 \times 10^{6}$ & $1.2 \times 10^{5}$ &   2.2 &                  2.5 &  $3.0 \times 10^{4}$ &                  Ell13 &                                            4.7 &                0.58 \\
J0908.9$+$2311 & $7.7 \times 10^{-3}$ &                         0.012 & $1.4 \times 10^{7}$ & $4.6 \times 10^{4}$ &   1.5 &                  2.6 &                 36.0 &                   Ell2 &                                            5.9 &                0.49 \\
J0912.9$-$2102 &                0.079 &                           4.4 & $3.0 \times 10^{8}$ & $3.5 \times 10^{6}$ &   2.0 &                  8.0 &  $3.2 \times 10^{3}$ &                     S0 &                                            3.8 &                 1.1 \\
J0920.9$-$2256 &                  1.2 &                          10.0 & $1.2 \times 10^{7}$ & $1.1 \times 10^{5}$ &   1.6 &                  1.9 &  $1.1 \times 10^{2}$ &                  Ell13 &                                            4.6 &                0.45 \\
J0924.0$+$0534 &                0.028 &                           2.0 & $5.7 \times 10^{5}$ & $4.3 \times 10^{6}$ &   2.4 &                  2.5 &  $3.1 \times 10^{4}$ &                   Ell2 &                                            6.4 &                0.38 \\
J0954.2$+$4913 &                0.081 &                           6.2 & $5.7 \times 10^{5}$ & $3.4 \times 10^{5}$ &  0.42 &                  7.5 & $6.0 \times 10^{-4}$ &                     S0 &                                            4.3 &                0.37 \\
J0956.5$-$0958 &                 0.14 &                          10.0 & $3.2 \times 10^{7}$ & $3.4 \times 10^{6}$ &   1.4 &                  6.4 &                 15.0 &                     S0 &                                            4.8 &                 1.0 \\
J1021.1$+$1626 &                 0.33 &                           7.0 & $5.4 \times 10^{6}$ & $4.2 \times 10^{4}$ &   2.5 &                 0.54 &  $2.3 \times 10^{5}$ &                     S0 &                                            4.9 &                0.37 \\
J1107.8$+$1501 &                0.094 &                           1.9 & $4.5 \times 10^{7}$ & $1.1 \times 10^{5}$ &   2.1 &                  2.7 &  $1.4 \times 10^{4}$ &                   Ell2 &                                            5.0 &                0.58 \\
J1123.8$+$7230 &                 0.19 &                           7.0 & $1.5 \times 10^{8}$ & $2.3 \times 10^{6}$ &   1.8 &                  7.0 &  $2.0 \times 10^{2}$ &                     S0 &                                            4.3 &                0.29 \\
J1132.2$-$4736 &                 0.75 &                          12.0 & $4.4 \times 10^{6}$ & $7.2 \times 10^{5}$ &   2.0 &                 0.87 &  $6.3 \times 10^{3}$ &                  Ell13 &                                            5.0 &                 1.5 \\
J1213.3$-$2618 &                0.052 &                           1.4 & $8.9 \times 10^{6}$ & $1.0 \times 10^{6}$ &   1.8 &                  4.5 &  $1.4 \times 10^{2}$ &                     S0 &                                            5.2 & $2.0 \times 10^{6}$ \\
J1225.3$-$3446 &                 0.61 &                           8.2 & $8.9 \times 10^{6}$ & $5.5 \times 10^{6}$ &   2.7 & $3.5 \times 10^{-5}$ &  $1.1 \times 10^{6}$ &                  Ell13 &                                            5.4 &                0.55 \\
J1231.5$+$1421 &                0.079 &                           3.0 & $3.2 \times 10^{7}$ & $3.3 \times 10^{4}$ &   1.8 &                  2.0 &  $8.0 \times 10^{2}$ &                   Ell5 &                                            5.2 &                 2.6 \\
J1236.3$+$3858 &                0.025 &          $7.7 \times 10^{-3}$ & $6.2 \times 10^{6}$ & $1.1 \times 10^{5}$ &   2.3 &                  2.9 &  $6.2 \times 10^{4}$ &                  Ell13 &                                            4.4 &                 1.5 \\
J1237.8$+$6256 &                0.015 &                          0.50 & $1.4 \times 10^{6}$ & $3.3 \times 10^{5}$ &   2.2 &                  2.5 &  $2.9 \times 10^{3}$ &                     S0 &                                            5.3 &                0.32 \\
J1241.8$-$1456 &                0.022 &          $2.9 \times 10^{-4}$ & $4.4 \times 10^{6}$ & $7.3 \times 10^{3}$ &  0.64 &                  3.3 &                 0.13 &                   Ell2 &                                            6.3 &                 1.1 \\
J1253.5$-$3934 &                  1.2 &                           9.0 & $1.7 \times 10^{7}$ & $7.5 \times 10^{4}$ &  0.94 &                  2.3 &                 0.11 &                     S0 &                                            4.8 &                0.72 \\
J1256.2$-$1146 &                0.095 &                           5.0 & $5.0 \times 10^{5}$ & $1.0 \times 10^{5}$ &   1.9 &                  2.2 &  $2.4 \times 10^{3}$ &                     S0 &                                            4.3 &                0.75 \\
J1310.2$-$1158 &                0.068 &                           4.6 & $7.5 \times 10^{7}$ & $5.8 \times 10^{5}$ &   2.3 &                  2.7 &  $9.5 \times 10^{4}$ &                     S0 &                                            4.7 &                0.59 \\
J1311.0$+$0034 & $2.2 \times 10^{-3}$ &                           5.0 & $6.7 \times 10^{7}$ & $4.5 \times 10^{4}$ &   1.7 &                  2.3 &  $3.4 \times 10^{2}$ &                   Ell2 &                                            5.4 &                0.77 \\
J1326.1$+$1232 &                0.014 &                          0.72 & $8.3 \times 10^{6}$ & $4.6 \times 10^{6}$ &   2.4 &                  7.6 &  $4.9 \times 10^{4}$ &                  Ell13 &                                            4.9 &                0.13 \\
J1331.0$+$5653 &                0.016 &                           1.0 & $9.9 \times 10^{6}$ & $1.0 \times 10^{5}$ &   1.9 &                  1.2 &  $5.4 \times 10^{2}$ &                  Ell13 &                                            5.2 &                0.41 \\
J1336.2$+$2320 &                0.078 &                           4.2 & $6.9 \times 10^{5}$ & $2.9 \times 10^{2}$ &   2.2 &                 0.59 &  $1.6 \times 10^{5}$ &                     S0 &                                            5.2 &                0.57 \\
J1340.8$-$0409 &                0.071 &                           3.9 & $5.3 \times 10^{5}$ & $1.1 \times 10^{3}$ &   1.6 &                  1.5 &  $2.8 \times 10^{3}$ &                   Ell5 &                                            5.0 &                0.82 \\
J1353.4$+$5600 & $8.7 \times 10^{-3}$ &          $2.6 \times 10^{-3}$ & $4.0 \times 10^{6}$ & $1.2 \times 10^{4}$ &   2.4 &                 0.58 &  $5.5 \times 10^{4}$ &                     S0 &                                            4.4 &                 1.6 \\
J1400.2$-$4010 &                 0.56 &                          11.0 & $5.1 \times 10^{5}$ & $1.9 \times 10^{8}$ &   2.1 & $1.3 \times 10^{-4}$ &  $1.6 \times 10^{4}$ &                     S0 &                                            4.9 &                0.56 \\
J1419.3$+$0444 & $4.9 \times 10^{-3}$ &                           2.0 & $6.6 \times 10^{7}$ & $3.5 \times 10^{5}$ &   2.2 &                  2.3 &  $8.2 \times 10^{4}$ &                  Ell13 &                                            4.7 &                0.85 \\
J1439.9$-$3953 &                 0.24 &                           7.2 & $2.6 \times 10^{6}$ & $7.3 \times 10^{6}$ &   2.6 &                  3.2 &  $9.8 \times 10^{5}$ &                     S0 &                                            5.3 &                 1.3 \\
J1440.9$+$0609 &                0.014 &          $6.8 \times 10^{-3}$ & $3.0 \times 10^{6}$ & $1.3 \times 10^{4}$ &   1.7 &                  2.1 &  $1.2 \times 10^{3}$ &                   Ell2 &                                            5.7 &                0.42 \\
J1447.0$-$2657 &                 0.18 &                           5.8 & $2.4 \times 10^{7}$ & $2.0 \times 10^{6}$ &   1.3 &                 10.0 &                  1.1 &                  Ell13 &                                            5.4 &                0.99 \\
J1506.4$-$0540 &                0.030 &                           4.3 & $2.4 \times 10^{6}$ & $6.0 \times 10^{5}$ &   1.4 &                  3.8 &                  3.5 &                     S0 &                                            4.8 &                0.21 \\
J1518.6$+$0614 &                0.052 &                           2.1 & $4.8 \times 10^{6}$ & $4.0 \times 10^{5}$ &   2.0 &                  2.3 &  $6.2 \times 10^{2}$ &                   Ell5 &                                            5.9 &                0.27 \\
J1532.0$+$3016 &                 0.15 &                           7.0 & $1.3 \times 10^{6}$ & $2.5 \times 10^{5}$ &   2.2 &                  2.2 &  $3.5 \times 10^{4}$ &                  Ell13 &                                            4.4 &                26.0 \\
J1533.2$+$1855 &                0.069 &                           3.9 & $3.2 \times 10^{7}$ & $1.9 \times 10^{6}$ &   2.0 &                  6.5 &  $1.2 \times 10^{3}$ &                  Ell13 &                                            5.4 &                0.85 \\
J1533.2$+$3416 & $9.5 \times 10^{-3}$ &          $9.4 \times 10^{-3}$ & $1.1 \times 10^{7}$ & $2.1 \times 10^{4}$ &  0.62 &                  3.8 &                0.034 &                   Ell2 &                                            5.7 &                0.73 \\
J1534.8$+$3716 &                0.011 &          $1.3 \times 10^{-3}$ & $4.4 \times 10^{6}$ & $1.6 \times 10^{4}$ &   1.3 &                  2.7 &                 13.0 &                     S0 &                                            4.7 &                0.43 \\
J1539.7$-$1127 & $9.5 \times 10^{-3}$ &                           1.3 & $1.1 \times 10^{7}$ & $2.3 \times 10^{6}$ &   2.3 &                  6.5 &  $3.7 \times 10^{4}$ &                   Ell5 &                                            5.0 &                 0.80 \\
J1554.4$-$1215 &                0.079 &                           5.0 & $1.5 \times 10^{7}$ & $3.0 \times 10^{6}$ &   2.3 &                  5.0 &  $5.7 \times 10^{4}$ &                   Ell5 &                                            5.5 &                 0.60 \\
J1605.5$+$5423 &                 0.34 &                          10.0 & $3.5 \times 10^{6}$ & $2.2 \times 10^{6}$ &   2.0 &                  4.0 &  $8.0 \times 10^{3}$ &                  Ell13 &                                            5.0 &                0.19 \\
J1637.1$+$1316 &                 0.79 &                           9.9 & $4.6 \times 10^{7}$ & $6.2 \times 10^{5}$ &   2.2 &                  8.5 &  $5.4 \times 10^{4}$ &                     S0 &                                            4.9 &                0.75 \\
J1656.9$-$2010 &                 0.27 &                           8.0 & $6.5 \times 10^{6}$ & $8.5 \times 10^{5}$ &   1.7 &                  8.5 &  $3.2 \times 10^{2}$ &                  Ell13 &                                            4.6 &                0.93 \\
J1719.3$+$1205 &                0.036 &                           3.0 & $8.0 \times 10^{6}$ & $4.0 \times 10^{5}$ &   1.6 &                  2.9 &  $1.2 \times 10^{2}$ &                   Ell2 &                                            5.5 &                 1.1 \\
J1757.0$+$7032 &                 0.16 &                           4.0 & $1.7 \times 10^{7}$ & $1.7 \times 10^{5}$ &   1.9 &                  2.5 &  $3.8 \times 10^{2}$ &                     S0 &                                            4.4 &                 0.40 \\
J1808.8$+$2419 &                 0.15 &                           5.4 & $2.6 \times 10^{6}$ & $3.4 \times 10^{6}$ &   1.9 &                  2.1 &  $2.9 \times 10^{3}$ &                     S0 &                                            4.6 &                0.82 \\
J1824.5$+$4311 &                  1.9 &                           7.8 & $8.7 \times 10^{7}$ & $5.7 \times 10^{4}$ &   1.1 &                  2.2 &                  1.2 &                     S0 &                                            4.7 &                 0.50 \\
J1841.3$+$2909 &                0.062 &                           3.0 & $1.1 \times 10^{8}$ & $8.8 \times 10^{5}$ &   2.0 &                  3.5 &  $5.2 \times 10^{3}$ &                   Ell5 &                                            5.3 &                0.75 \\
J1848.5$+$6537 &                0.016 &                           2.0 & $7.9 \times 10^{7}$ & $9.0 \times 10^{5}$ &   1.7 &                  2.8 &  $1.6 \times 10^{2}$ &                     S0 &                                            4.3 &                0.46 \\
J1850.5$+$2631 & $4.3 \times 10^{-3}$ &          $1.9 \times 10^{-4}$ & $5.8 \times 10^{6}$ & $1.8 \times 10^{6}$ &   1.8 &                  6.5 &  $1.7 \times 10^{2}$ &                     S0 &                                            3.8 &                0.52 \\
J1923.4$-$2503 &                0.069 &                           8.0 & $2.3 \times 10^{7}$ & $5.1 \times 10^{5}$ &   1.4 &                  1.9 &                 10.0 &                     S0 &                                            5.2 &                0.46 \\
J1944.4$-$4523 &                 0.12 &                           3.7 & $1.2 \times 10^{7}$ & $1.4 \times 10^{5}$ &   1.2 &                  4.2 &                  1.2 &                  Ell13 &                                            5.0 &                0.32 \\
J1954.9$-$5640 &                0.031 &          $2.9 \times 10^{-4}$ & $8.6 \times 10^{6}$ & $1.2 \times 10^{5}$ &   2.2 &                  2.3 &  $1.1 \times 10^{4}$ &                     S0 &                                            3.8 &                0.88 \\
J2015.0$+$1621 &                0.027 &                           3.0 & $1.5 \times 10^{7}$ & $2.9 \times 10^{6}$ &   2.3 &                  6.5 &  $8.5 \times 10^{4}$ &                     S0 &                                            5.1 &                 2.7 \\
J2022.0$-$7224 &                 0.10 &                           3.0 & $1.6 \times 10^{7}$ & $6.6 \times 10^{5}$ &   2.4 &                  2.5 &  $1.2 \times 10^{5}$ &                     S0 &                                            5.3 &                0.52 \\
J2030.9$+$1935 &                 0.11 &                           5.4 & $1.9 \times 10^{7}$ & $1.6 \times 10^{5}$ &   2.1 &                  2.6 &  $1.2 \times 10^{4}$ &                     S0 &                                            5.2 &                 0.60 \\
J2034.8$-$4200 &                 0.21 &                           5.1 & $3.2 \times 10^{6}$ & $2.2 \times 10^{4}$ &  0.73 &                  3.8 &                0.097 &                   Ell2 &                                            5.3 &                0.24 \\
J2040.1$-$4621 &                 0.12 &                           3.0 & $2.0 \times 10^{7}$ & $4.0 \times 10^{5}$ &   2.1 &                  2.5 &  $4.4 \times 10^{3}$ &                  Ell13 &                                            5.4 &                0.51 \\
J2041.9$-$3735 &                 0.22 &                           7.6 & $1.1 \times 10^{7}$ & $3.6 \times 10^{6}$ &   1.8 &                  6.5 &  $4.4 \times 10^{2}$ &                     S0 &                                            4.5 &                 1.2 \\
J2052.5$+$0810 &                 0.14 &                           8.0 & $1.9 \times 10^{7}$ & $5.6 \times 10^{5}$ &  0.54 &                  7.1 & $1.3 \times 10^{-3}$ &                     S0 &                                            4.8 &                0.37 \\
J2112.7$+$0819 &                 0.45 &                           6.3 & $1.1 \times 10^{6}$ & $2.9 \times 10^{5}$ &   2.2 &                  2.8 &  $7.5 \times 10^{4}$ &                   Ell2 &                                            5.2 &                0.93 \\
J2145.7$+$0718 &                  1.7 &                           7.3 & $1.9 \times 10^{7}$ & $2.3 \times 10^{6}$ &   2.4 &                  6.4 &  $5.4 \times 10^{4}$ &                  Ell13 &                                            5.1 &                0.46 \\
J2232.6$-$2023 &                 0.20 &                           3.0 & $2.0 \times 10^{7}$ & $1.5 \times 10^{6}$ &   1.9 &                  6.5 &  $5.6 \times 10^{2}$ &                  Ell13 &                                            4.4 &                 1.6 \\
J2246.7$-$5207 &                 0.28 &                           3.8 & $6.1 \times 10^{6}$ & $1.3 \times 10^{6}$ &   1.7 &                  6.5 &                 46.0 &                  Ell13 &                                            4.9 &                0.59 \\
J2258.4$-$5524 &                 0.36 &                           3.3 & $1.8 \times 10^{6}$ & $3.9 \times 10^{5}$ &   2.3 &                  6.5 &  $6.0 \times 10^{4}$ &                  Ell13 &                                            4.7 &                0.49 \\
J2306.6$-$1105 &                  2.6 &                           7.0 & $1.8 \times 10^{6}$ & $1.9 \times 10^{6}$ &   2.3 &                  3.7 &  $3.6 \times 10^{4}$ &                     S0 &                                            4.6 &                 1.1 \\
J2319.1$-$4207 &                 0.36 &                           7.3 & $1.5 \times 10^{6}$ & $1.9 \times 10^{4}$ &   1.6 &                  1.9 &  $1.4 \times 10^{2}$ &                  Ell13 &                                            4.3 &                 1.1 \\
J2340.8$+$8015 &                0.027 &                           1.0 & $1.1 \times 10^{7}$ & $1.1 \times 10^{5}$ &   1.7 &                  3.8 &  $6.8 \times 10^{2}$ &                   Ell2 &                                            5.2 &                0.38 \\
J2356.2$+$4036 & $6.7 \times 10^{-3}$ &                           1.0 & $1.9 \times 10^{6}$ & $1.0 \times 10^{3}$ &   1.8 &                 0.98 &  $6.0 \times 10^{3}$ &                  Ell13 &                                            3.6 &                0.53 \\
\end{longtable}
}
\vspace{2em}

{\tiny \begin{longtable}{ccccccccc}
\caption{{\small Results for the synchrotron peak frequency $\nu_{sync}^{peak}$ and CD obtained from the broadband SED modelling, along with the energy budget results, are presented. These include the luminosity carried by the jet for the non-thermal low-energy and total radiative components, $L_{sync}$ and $L_{rad}$, the luminosities of the electrons $L_{kin}$ and the magnetic fields $L_B$, the total jet luminosity $L_{tot}$, and the ratio of the magnetic to electron energy density $U_B/U_e$.}}
\label{table:energy-budget}\\
\toprule
     4FGL Name & $\nu_{sync}^{peak}$ [Hz] &    CD & $L_{sync}$ [erg s$^{-1}$] & $L_{rad}$ [erg s$^{-1}$] & $L_B$ [erg s$^{-1}$] & $L_{kin}$ [erg s$^{-1}$] & $L_{tot}$ [erg s$^{-1}$] &            $U_B/U_e$ \\
\midrule
\endfirsthead
\caption[]{\textit{continued}} \\
\toprule
     4FGL Name & $\nu_{sync}^{peak}$ [Hz] &    CD & $L_{sync}$ [erg s$^{-1}$] & $L_{rad}$ [erg s$^{-1}$] & $L_B$ [erg s$^{-1}$] & $L_{kin}$ [erg s$^{-1}$] & $L_{tot}$ [erg s$^{-1}$] &            $U_B/U_e$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
J0003.1$-$5248 &     $2.5 \times 10^{17}$ &  0.69 &      $4.3 \times 10^{42}$ &     $6.9 \times 10^{42}$ & $2.3 \times 10^{42}$ &     $1.4 \times 10^{47}$ &     $1.4 \times 10^{47}$ &                0.033 \\
J0008.4$-$2339 &     $6.7 \times 10^{16}$ &  0.22 &      $4.3 \times 10^{40}$ &     $5.1 \times 10^{40}$ & $1.2 \times 10^{41}$ &     $5.8 \times 10^{44}$ &     $5.8 \times 10^{44}$ &                0.012 \\
J0013.9$-$1854 &     $9.5 \times 10^{17}$ &  0.16 &      $5.0 \times 10^{41}$ &     $6.0 \times 10^{41}$ & $6.0 \times 10^{41}$ &     $1.0 \times 10^{46}$ &     $1.0 \times 10^{46}$ &                0.035 \\
J0029.4$+$2051 &     $4.3 \times 10^{17}$ &  0.91 &      $2.9 \times 10^{43}$ &     $5.0 \times 10^{43}$ & $2.1 \times 10^{42}$ &     $1.7 \times 10^{44}$ &     $2.2 \times 10^{44}$ &                0.021 \\
J0039.1$-$2219 &     $1.2 \times 10^{18}$ &   1.2 &      $5.5 \times 10^{42}$ &     $1.4 \times 10^{43}$ & $3.5 \times 10^{40}$ &     $4.5 \times 10^{44}$ &     $4.6 \times 10^{44}$ & $1.4 \times 10^{-4}$ \\
J0049.5$-$4150 &     $7.3 \times 10^{17}$ &   0.80 &      $2.5 \times 10^{45}$ &     $4.1 \times 10^{45}$ & $5.3 \times 10^{43}$ &     $3.2 \times 10^{44}$ &     $4.5 \times 10^{45}$ &                 0.18 \\
J0054.7$-$2455 &     $1.0 \times 10^{16}$ &  0.42 &      $7.7 \times 10^{41}$ &     $1.1 \times 10^{42}$ & $1.9 \times 10^{42}$ &     $5.5 \times 10^{43}$ &     $5.8 \times 10^{43}$ &                0.069 \\
J0059.3$-$0152 &     $7.3 \times 10^{17}$ &   0.40 &      $2.1 \times 10^{44}$ &     $2.8 \times 10^{44}$ & $1.0 \times 10^{43}$ &     $1.0 \times 10^{44}$ &     $3.9 \times 10^{44}$ &                0.096 \\
J0102.7$-$2001 &     $1.9 \times 10^{17}$ &  0.32 &      $1.6 \times 10^{41}$ &     $2.0 \times 10^{41}$ & $1.9 \times 10^{41}$ &     $5.4 \times 10^{44}$ &     $5.4 \times 10^{44}$ &                0.012 \\
J0121.8$-$3916 &     $6.7 \times 10^{19}$ &  0.26 &      $3.4 \times 10^{44}$ &     $4.2 \times 10^{44}$ & $1.3 \times 10^{44}$ &     $1.0 \times 10^{45}$ &     $1.6 \times 10^{45}$ &                  2.0 \\
J0123.7$-$2311 &     $9.5 \times 10^{17}$ &  0.34 &      $1.1 \times 10^{42}$ &     $1.5 \times 10^{42}$ & $6.1 \times 10^{41}$ &     $8.2 \times 10^{45}$ &     $8.2 \times 10^{45}$ &                 0.020 \\
J0127.1$+$3310 &     $2.1 \times 10^{18}$ &  0.37 &      $1.6 \times 10^{44}$ &     $2.1 \times 10^{44}$ & $4.3 \times 10^{43}$ &     $2.8 \times 10^{46}$ &     $2.8 \times 10^{46}$ &                 0.62 \\
J0132.7$-$0804 &     $4.3 \times 10^{17}$ &  0.27 &      $1.2 \times 10^{44}$ &     $1.6 \times 10^{44}$ & $1.0 \times 10^{44}$ &     $5.0 \times 10^{44}$ &     $7.6 \times 10^{44}$ &                  2.1 \\
J0146.9$-$5202 &     $9.4 \times 10^{14}$ &  0.61 &      $1.3 \times 10^{40}$ &     $2.1 \times 10^{40}$ & $3.0 \times 10^{40}$ &     $5.7 \times 10^{46}$ &     $5.7 \times 10^{46}$ & $6.3 \times 10^{-4}$ \\
J0150.6$-$5448 &     $7.9 \times 10^{15}$ &  0.32 &      $7.3 \times 10^{39}$ &     $9.2 \times 10^{39}$ & $2.8 \times 10^{40}$ &     $3.0 \times 10^{44}$ &     $3.0 \times 10^{44}$ & $1.8 \times 10^{-3}$ \\
J0202.4$+$0849 &     $1.9 \times 10^{17}$ &   1.3 &      $5.0 \times 10^{45}$ &     $9.3 \times 10^{45}$ & $1.4 \times 10^{44}$ &     $3.4 \times 10^{44}$ &     $9.8 \times 10^{45}$ &                 0.42 \\
J0212.2$-$2559 &     $1.5 \times 10^{17}$ &  0.77 &      $1.2 \times 10^{44}$ &     $2.0 \times 10^{44}$ & $4.1 \times 10^{43}$ &     $5.7 \times 10^{45}$ &     $6.0 \times 10^{45}$ &                 0.45 \\
J0216.5$+$2313 &     $8.7 \times 10^{16}$ &  0.39 &      $3.3 \times 10^{43}$ &     $4.5 \times 10^{43}$ & $3.9 \times 10^{43}$ &     $1.2 \times 10^{46}$ &     $1.2 \times 10^{46}$ &                 0.91 \\
J0233.9$+$8041 &     $1.9 \times 10^{17}$ &  0.99 &      $1.1 \times 10^{43}$ &     $1.9 \times 10^{43}$ & $9.8 \times 10^{41}$ &     $7.4 \times 10^{43}$ &     $9.3 \times 10^{43}$ &                0.013 \\
J0241.9$-$1603 &     $7.9 \times 10^{15}$ &  0.54 &      $4.1 \times 10^{41}$ &     $6.2 \times 10^{41}$ & $8.4 \times 10^{41}$ &     $9.8 \times 10^{43}$ &     $9.9 \times 10^{43}$ &                0.029 \\
J0304.5$-$0054 &     $1.1 \times 10^{17}$ &  0.59 &      $3.0 \times 10^{41}$ &     $4.5 \times 10^{41}$ & $5.0 \times 10^{41}$ &     $1.3 \times 10^{48}$ &     $1.3 \times 10^{48}$ & $9.7 \times 10^{-3}$ \\
J0305.1$-$1608 &     $1.5 \times 10^{17}$ &  0.53 &      $2.1 \times 10^{42}$ &     $3.2 \times 10^{42}$ & $1.7 \times 10^{42}$ &     $5.3 \times 10^{45}$ &     $5.4 \times 10^{45}$ &                0.044 \\
J0309.4$-$4000 &     $3.3 \times 10^{17}$ &  0.56 &      $7.8 \times 10^{43}$ &     $1.3 \times 10^{44}$ & $8.0 \times 10^{42}$ &     $2.1 \times 10^{45}$ &     $2.2 \times 10^{45}$ &                0.074 \\
J0314.3$+$0620 &     $8.7 \times 10^{16}$ &  0.27 &      $2.5 \times 10^{43}$ &     $3.0 \times 10^{43}$ & $4.8 \times 10^{43}$ &     $1.4 \times 10^{44}$ &     $2.2 \times 10^{44}$ &                  2.1 \\
J0323.7$-$0111 &     $8.8 \times 10^{19}$ &  0.49 &      $1.5 \times 10^{47}$ &     $2.5 \times 10^{47}$ & $5.6 \times 10^{44}$ &     $3.0 \times 10^{45}$ &     $2.5 \times 10^{47}$ &                 0.62 \\
J0330.7$-$2408 &     $1.1 \times 10^{17}$ &  0.53 &      $2.3 \times 10^{42}$ &     $3.8 \times 10^{42}$ & $1.4 \times 10^{42}$ &     $5.6 \times 10^{45}$ &     $5.6 \times 10^{45}$ &                 0.030 \\
J0336.5$-$0348 &     $2.8 \times 10^{18}$ &  0.84 &      $8.1 \times 10^{41}$ &     $1.4 \times 10^{42}$ & $1.1 \times 10^{40}$ &     $1.2 \times 10^{44}$ &     $1.2 \times 10^{44}$ & $1.1 \times 10^{-4}$ \\
J0357.2$-$0319 &     $1.2 \times 10^{18}$ &  0.71 &      $1.6 \times 10^{44}$ &     $2.9 \times 10^{44}$ & $3.3 \times 10^{42}$ &     $8.3 \times 10^{44}$ &     $1.1 \times 10^{45}$ &                0.015 \\
J0359.0$-$3053 &     $1.1 \times 10^{17}$ &  0.31 &      $2.4 \times 10^{43}$ &     $3.1 \times 10^{43}$ & $3.1 \times 10^{43}$ &     $2.0 \times 10^{44}$ &     $2.7 \times 10^{44}$ &                  1.1 \\
J0409.4$+$3201 &     $5.6 \times 10^{17}$ &   0.70 &      $1.5 \times 10^{42}$ &     $2.7 \times 10^{42}$ & $1.4 \times 10^{41}$ &     $6.2 \times 10^{44}$ &     $6.2 \times 10^{44}$ & $2.1 \times 10^{-3}$ \\
J0420.3$-$6016 &     $5.1 \times 10^{16}$ &  0.55 &      $1.8 \times 10^{42}$ &     $2.6 \times 10^{42}$ & $2.2 \times 10^{42}$ &     $1.6 \times 10^{46}$ &     $1.6 \times 10^{46}$ &                0.056 \\
J0429.3$-$3238 &     $5.1 \times 10^{16}$ &  0.27 &      $1.0 \times 10^{43}$ &     $1.3 \times 10^{43}$ & $2.8 \times 10^{43}$ &     $3.4 \times 10^{45}$ &     $3.5 \times 10^{45}$ &                  1.2 \\
J0440.8$+$2749 &     $5.1 \times 10^{16}$ &   2.5 &      $3.3 \times 10^{43}$ &     $1.2 \times 10^{44}$ & $7.0 \times 10^{42}$ &     $5.7 \times 10^{46}$ &     $5.7 \times 10^{46}$ &                0.032 \\
J0441.5$+$1505 &     $1.6 \times 10^{18}$ & 0.096 &      $7.7 \times 10^{44}$ &     $8.4 \times 10^{44}$ & $6.7 \times 10^{42}$ &     $2.1 \times 10^{44}$ &     $1.1 \times 10^{45}$ &                0.032 \\
J0503.5$-$1116 &     $1.1 \times 10^{17}$ &  0.59 &      $1.3 \times 10^{42}$ &     $2.0 \times 10^{42}$ & $1.3 \times 10^{42}$ &     $2.0 \times 10^{46}$ &     $2.0 \times 10^{46}$ &                 0.03 \\
J0505.6$+$0415 &     $1.4 \times 10^{16}$ &  0.58 &      $6.9 \times 10^{41}$ &     $1.1 \times 10^{42}$ & $1.3 \times 10^{42}$ &     $2.0 \times 10^{46}$ &     $2.0 \times 10^{46}$ &                0.032 \\
J0506.9$+$0323 &     $1.8 \times 10^{16}$ &   1.4 &      $8.6 \times 10^{43}$ &     $1.9 \times 10^{44}$ & $4.8 \times 10^{43}$ &     $1.7 \times 10^{46}$ &     $1.7 \times 10^{46}$ &                 0.36 \\
J0509.6$-$0402 &     $7.3 \times 10^{17}$ &  0.11 &      $1.3 \times 10^{45}$ &     $1.4 \times 10^{45}$ & $1.2 \times 10^{45}$ &     $4.3 \times 10^{44}$ &     $3.0 \times 10^{45}$ &                 39.0 \\
J0526.7$-$1519 &     $1.0 \times 10^{16}$ &  0.83 &      $6.1 \times 10^{40}$ &     $1.1 \times 10^{41}$ & $8.4 \times 10^{40}$ &     $5.8 \times 10^{45}$ &     $5.8 \times 10^{45}$ & $2.0 \times 10^{-3}$ \\
J0536.4$-$3343 &     $3.9 \times 10^{16}$ &  0.74 &      $7.1 \times 10^{42}$ &     $1.2 \times 10^{43}$ & $5.7 \times 10^{42}$ &     $3.8 \times 10^{43}$ &     $5.5 \times 10^{43}$ &                 0.15 \\
J0537.7$-$5717 &     $1.0 \times 10^{16}$ &  0.68 &      $7.5 \times 10^{42}$ &     $1.3 \times 10^{43}$ & $1.2 \times 10^{43}$ &     $9.8 \times 10^{43}$ &     $1.2 \times 10^{44}$ &                 0.26 \\
J0557.3$-$0615 &     $2.1 \times 10^{18}$ &  0.18 &      $4.4 \times 10^{44}$ &     $5.1 \times 10^{44}$ & $7.6 \times 10^{43}$ &     $2.3 \times 10^{44}$ &     $8.1 \times 10^{44}$ &                  1.5 \\
J0558.0$-$3837 &     $1.1 \times 10^{17}$ &  0.19 &      $4.7 \times 10^{42}$ &     $5.5 \times 10^{42}$ & $1.5 \times 10^{43}$ &     $2.7 \times 10^{45}$ &     $2.7 \times 10^{45}$ &                 0.91 \\
J0606.5$-$4730 &     $3.3 \times 10^{17}$ &  0.71 &      $5.9 \times 10^{44}$ &     $1.0 \times 10^{45}$ & $7.9 \times 10^{43}$ &     $4.8 \times 10^{45}$ &     $5.9 \times 10^{45}$ &                 0.54 \\
J0611.1$+$4325 &     $6.7 \times 10^{16}$ &   1.4 &      $1.9 \times 10^{43}$ &     $4.2 \times 10^{43}$ & $5.1 \times 10^{42}$ &     $9.0 \times 10^{44}$ &     $9.4 \times 10^{44}$ &                0.051 \\
J0644.6$-$2853 &     $5.1 \times 10^{16}$ &  0.45 &      $9.3 \times 10^{43}$ &     $1.3 \times 10^{44}$ & $5.9 \times 10^{43}$ &     $8.5 \times 10^{43}$ &     $2.7 \times 10^{44}$ &                  1.3 \\
J0730.4$+$3308 &     $1.0 \times 10^{16}$ &  0.36 &      $5.8 \times 10^{42}$ &     $7.4 \times 10^{42}$ & $1.4 \times 10^{43}$ &     $2.7 \times 10^{43}$ &     $4.9 \times 10^{43}$ &                 0.58 \\
J0731.9$+$2805 &     $4.3 \times 10^{17}$ &  0.25 &      $3.7 \times 10^{40}$ &     $4.8 \times 10^{40}$ & $7.0 \times 10^{40}$ &     $1.5 \times 10^{47}$ &     $1.5 \times 10^{47}$ & $3.1 \times 10^{-3}$ \\
J0737.3$-$8247 &     $1.4 \times 10^{16}$ &   1.5 &      $1.9 \times 10^{41}$ &     $4.7 \times 10^{41}$ & $1.3 \times 10^{41}$ &     $1.4 \times 10^{47}$ &     $1.4 \times 10^{47}$ & $1.3 \times 10^{-3}$ \\
J0748.3$+$8511 &     $4.3 \times 10^{17}$ &  0.57 &      $2.3 \times 10^{44}$ &     $3.4 \times 10^{44}$ & $1.6 \times 10^{43}$ &     $1.5 \times 10^{44}$ &     $5.0 \times 10^{44}$ &                 0.14 \\
J0759.6$+$1321 &     $3.9 \times 10^{16}$ &  0.25 &      $3.5 \times 10^{43}$ &     $4.2 \times 10^{43}$ & $5.4 \times 10^{43}$ &     $2.0 \times 10^{43}$ &     $1.2 \times 10^{44}$ &                  2.7 \\
J0804.9$-$0624 &     $3.3 \times 10^{17}$ &  0.55 &      $1.2 \times 10^{42}$ &     $1.8 \times 10^{42}$ & $8.1 \times 10^{41}$ &     $5.8 \times 10^{46}$ &     $5.8 \times 10^{46}$ &                0.017 \\
J0813.7$-$0356 &     $2.5 \times 10^{17}$ &  0.71 &      $1.3 \times 10^{44}$ &     $2.5 \times 10^{44}$ & $6.2 \times 10^{42}$ &     $5.2 \times 10^{44}$ &     $7.7 \times 10^{44}$ &                0.038 \\
J0819.4$-$0756 &     $8.0 \times 10^{18}$ &  0.13 &      $6.4 \times 10^{43}$ &     $7.4 \times 10^{43}$ & $1.4 \times 10^{43}$ &     $1.3 \times 10^{46}$ &     $1.4 \times 10^{46}$ &                 0.35 \\
J0829.0$+$1755 &     $1.1 \times 10^{17}$ &  0.21 &      $1.2 \times 10^{45}$ &     $1.4 \times 10^{45}$ & $1.3 \times 10^{45}$ &     $1.5 \times 10^{45}$ &     $4.2 \times 10^{45}$ &                 34.0 \\
J0842.5$+$0251 &     $1.8 \times 10^{16}$ &  0.95 &      $8.0 \times 10^{40}$ &     $1.6 \times 10^{41}$ & $8.5 \times 10^{40}$ &     $5.7 \times 10^{45}$ &     $5.7 \times 10^{45}$ & $1.9 \times 10^{-3}$ \\
J0850.5$+$3455 &     $3.6 \times 10^{15}$ &   1.0 &      $1.9 \times 10^{40}$ &     $4.1 \times 10^{40}$ & $2.5 \times 10^{40}$ &     $1.7 \times 10^{46}$ &     $1.7 \times 10^{46}$ & $4.5 \times 10^{-4}$ \\
J0908.9$+$2311 &     $4.7 \times 10^{15}$ &   1.1 &      $8.4 \times 10^{39}$ &     $1.8 \times 10^{40}$ & $8.8 \times 10^{39}$ &     $5.4 \times 10^{43}$ &     $5.4 \times 10^{43}$ & $2.6 \times 10^{-4}$ \\
J0912.9$-$2102 &     $5.6 \times 10^{17}$ &  0.63 &      $5.0 \times 10^{42}$ &     $8.0 \times 10^{42}$ & $9.3 \times 10^{41}$ &     $1.9 \times 10^{45}$ &     $1.9 \times 10^{45}$ &                0.015 \\
J0920.9$-$2256 &     $9.5 \times 10^{17}$ &  0.18 &      $8.0 \times 10^{44}$ &     $8.9 \times 10^{44}$ & $2.3 \times 10^{44}$ &     $1.0 \times 10^{44}$ &     $1.2 \times 10^{45}$ &                  5.7 \\
J0924.0$+$0534 &     $1.9 \times 10^{17}$ &   0.20 &      $5.3 \times 10^{40}$ &     $6.7 \times 10^{40}$ & $1.2 \times 10^{41}$ &     $1.7 \times 10^{46}$ &     $1.7 \times 10^{46}$ & $7.4 \times 10^{-3}$ \\
J0954.2$+$4913 &     $5.1 \times 10^{16}$ &   1.0 &      $5.4 \times 10^{42}$ &     $9.8 \times 10^{42}$ & $9.9 \times 10^{41}$ &     $5.3 \times 10^{43}$ &     $6.4 \times 10^{43}$ &                0.019 \\
J0956.5$-$0958 &     $1.6 \times 10^{18}$ &  0.39 &      $2.0 \times 10^{44}$ &     $2.7 \times 10^{44}$ & $3.1 \times 10^{42}$ &     $1.7 \times 10^{44}$ &     $4.4 \times 10^{44}$ &                0.019 \\
J1021.1$+$1626 &     $3.6 \times 10^{18}$ &   0.40 &      $1.7 \times 10^{43}$ &     $2.2 \times 10^{43}$ & $1.6 \times 10^{43}$ &     $1.3 \times 10^{47}$ &     $1.3 \times 10^{47}$ &                 0.33 \\
J1107.8$+$1501 &     $1.8 \times 10^{16}$ &   1.2 &      $1.6 \times 10^{42}$ &     $3.6 \times 10^{42}$ & $1.3 \times 10^{42}$ &     $8.2 \times 10^{45}$ &     $8.2 \times 10^{45}$ &                0.017 \\
J1123.8$+$7230 &     $7.3 \times 10^{17}$ &  0.21 &      $2.1 \times 10^{43}$ &     $2.5 \times 10^{43}$ & $5.4 \times 10^{42}$ &     $1.4 \times 10^{44}$ &     $1.8 \times 10^{44}$ &                 0.17 \\
J1132.2$-$4736 &     $2.3 \times 10^{19}$ &  0.19 &      $2.9 \times 10^{45}$ &     $3.4 \times 10^{45}$ & $8.4 \times 10^{43}$ &     $3.7 \times 10^{45}$ &     $7.2 \times 10^{45}$ &                  0.60 \\
J1213.3$-$2618 &     $5.6 \times 10^{17}$ &  0.32 &      $8.1 \times 10^{41}$ &     $1.0 \times 10^{42}$ & $4.0 \times 10^{41}$ &     $1.0 \times 10^{44}$ &     $1.0 \times 10^{44}$ &                0.019 \\
J1225.3$-$3446 &     $1.5 \times 10^{20}$ &  0.14 &      $1.3 \times 10^{44}$ &     $1.5 \times 10^{44}$ & $5.5 \times 10^{43}$ &     $6.2 \times 10^{47}$ &     $6.2 \times 10^{47}$ &                 0.99 \\
J1231.5$+$1421 &     $1.4 \times 10^{16}$ &  0.86 &      $9.2 \times 10^{41}$ &     $1.6 \times 10^{42}$ & $9.3 \times 10^{41}$ &     $5.0 \times 10^{44}$ &     $5.0 \times 10^{44}$ &                 0.020 \\
J1236.3$+$3858 &     $3.6 \times 10^{15}$ &   1.0 &      $7.4 \times 10^{40}$ &     $1.6 \times 10^{41}$ & $9.7 \times 10^{40}$ &     $3.5 \times 10^{46}$ &     $3.5 \times 10^{46}$ & $1.4 \times 10^{-3}$ \\
J1237.8$+$6256 &     $5.1 \times 10^{16}$ &  0.22 &      $1.0 \times 10^{40}$ &     $1.2 \times 10^{40}$ & $3.6 \times 10^{40}$ &     $1.6 \times 10^{45}$ &     $1.6 \times 10^{45}$ & $3.7 \times 10^{-3}$ \\
J1241.8$-$1456 &     $9.4 \times 10^{14}$ &  0.33 &      $1.7 \times 10^{40}$ &     $2.3 \times 10^{40}$ & $7.0 \times 10^{40}$ &     $2.1 \times 10^{43}$ &     $2.1 \times 10^{43}$ & $3.4 \times 10^{-3}$ \\
J1253.5$-$3934 &     $1.0 \times 10^{19}$ & 0.079 &      $1.9 \times 10^{45}$ &     $1.9 \times 10^{45}$ & $2.0 \times 10^{44}$ &     $4.0 \times 10^{43}$ &     $2.2 \times 10^{45}$ &                  5.0 \\
J1256.2$-$1146 &     $2.3 \times 10^{16}$ &  0.72 &      $1.3 \times 10^{42}$ &     $2.1 \times 10^{42}$ & $1.3 \times 10^{42}$ &     $1.4 \times 10^{45}$ &     $1.4 \times 10^{45}$ &                0.032 \\
J1310.2$-$1158 &     $8.7 \times 10^{16}$ &   1.3 &      $1.8 \times 10^{42}$ &     $3.9 \times 10^{42}$ & $6.8 \times 10^{41}$ &     $5.4 \times 10^{46}$ &     $5.4 \times 10^{46}$ & $7.4 \times 10^{-3}$ \\
J1311.0$+$0034 &     $2.5 \times 10^{14}$ &   1.2 &      $6.4 \times 10^{38}$ &     $1.4 \times 10^{39}$ & $7.4 \times 10^{38}$ &     $2.3 \times 10^{44}$ &     $2.3 \times 10^{44}$ & $1.9 \times 10^{-5}$ \\
J1326.1$+$1232 &     $1.9 \times 10^{17}$ &  0.28 &      $1.3 \times 10^{40}$ &     $1.7 \times 10^{40}$ & $2.7 \times 10^{40}$ &     $2.8 \times 10^{46}$ &     $2.8 \times 10^{46}$ & $1.6 \times 10^{-3}$ \\
J1331.0$+$5653 &     $6.2 \times 10^{18}$ &  0.59 &      $1.3 \times 10^{41}$ &     $1.9 \times 10^{41}$ & $3.7 \times 10^{40}$ &     $3.3 \times 10^{44}$ &     $3.3 \times 10^{44}$ & $1.3 \times 10^{-3}$ \\
J1336.2$+$2320 &     $1.9 \times 10^{17}$ &  0.55 &      $5.1 \times 10^{41}$ &     $7.8 \times 10^{41}$ & $9.2 \times 10^{41}$ &     $9.3 \times 10^{46}$ &     $9.3 \times 10^{46}$ &                0.017 \\
J1340.8$-$0409 &     $4.2 \times 10^{14}$ &  0.89 &      $4.3 \times 10^{41}$ &     $7.7 \times 10^{41}$ & $7.5 \times 10^{41}$ &     $1.7 \times 10^{45}$ &     $1.7 \times 10^{45}$ & $9.2 \times 10^{-3}$ \\
J1353.4$+$5600 &     $1.2 \times 10^{18}$ &  0.43 &      $5.8 \times 10^{39}$ &     $7.9 \times 10^{39}$ & $1.1 \times 10^{40}$ &     $3.1 \times 10^{46}$ &     $3.1 \times 10^{46}$ & $4.5 \times 10^{-4}$ \\
J1400.2$-$4010 &     $4.3 \times 10^{17}$ &  0.37 &      $2.7 \times 10^{44}$ &     $3.9 \times 10^{44}$ & $4.8 \times 10^{43}$ &     $9.2 \times 10^{45}$ &     $9.6 \times 10^{45}$ &                 0.51 \\
J1419.3$+$0444 &     $1.0 \times 10^{16}$ &   3.2 &      $1.2 \times 10^{40}$ &     $5.0 \times 10^{40}$ & $3.6 \times 10^{39}$ &     $4.6 \times 10^{46}$ &     $4.6 \times 10^{46}$ & $3.0 \times 10^{-5}$ \\
J1439.9$-$3953 &     $2.8 \times 10^{18}$ &  0.58 &      $2.4 \times 10^{43}$ &     $3.9 \times 10^{43}$ & $8.8 \times 10^{42}$ &     $5.6 \times 10^{47}$ &     $5.6 \times 10^{47}$ &                0.091 \\
J1440.9$+$0609 &     $7.2 \times 10^{14}$ &  0.66 &      $1.4 \times 10^{40}$ &     $2.6 \times 10^{40}$ & $3.1 \times 10^{40}$ &     $7.1 \times 10^{44}$ &     $7.1 \times 10^{44}$ & $6.4 \times 10^{-4}$ \\
J1447.0$-$2657 &     $7.3 \times 10^{17}$ &  0.12 &      $1.8 \times 10^{43}$ &     $2.0 \times 10^{43}$ & $5.0 \times 10^{42}$ &     $2.3 \times 10^{43}$ &     $4.8 \times 10^{43}$ &                 0.23 \\
J1506.4$-$0540 &     $2.5 \times 10^{17}$ &  0.58 &      $7.1 \times 10^{41}$ &     $1.1 \times 10^{42}$ & $1.3 \times 10^{41}$ &     $3.4 \times 10^{43}$ &     $3.5 \times 10^{43}$ & $4.2 \times 10^{-3}$ \\
J1518.6$+$0614 &     $3.3 \times 10^{17}$ &  0.12 &      $1.6 \times 10^{41}$ &     $1.8 \times 10^{41}$ & $4.0 \times 10^{41}$ &     $3.6 \times 10^{44}$ &     $3.6 \times 10^{44}$ &                0.055 \\
J1532.0$+$3016 &     $5.1 \times 10^{16}$ &  0.95 &      $6.7 \times 10^{42}$ &     $1.2 \times 10^{43}$ & $3.6 \times 10^{42}$ &     $2.0 \times 10^{46}$ &     $2.0 \times 10^{46}$ &                0.047 \\
J1533.2$+$1855 &     $3.3 \times 10^{17}$ &  0.34 &      $1.4 \times 10^{42}$ &     $1.8 \times 10^{42}$ & $7.2 \times 10^{41}$ &     $6.9 \times 10^{44}$ &     $6.9 \times 10^{44}$ &                0.027 \\
J1533.2$+$3416 &     $1.6 \times 10^{15}$ &  0.69 &      $6.8 \times 10^{39}$ &     $1.2 \times 10^{40}$ & $1.3 \times 10^{40}$ &     $2.3 \times 10^{43}$ &     $2.3 \times 10^{43}$ & $5.8 \times 10^{-4}$ \\
J1534.8$+$3716 &     $9.4 \times 10^{14}$ &  0.57 &      $7.2 \times 10^{39}$ &     $1.2 \times 10^{40}$ & $1.8 \times 10^{40}$ &     $3.6 \times 10^{43}$ &     $3.6 \times 10^{43}$ & $6.2 \times 10^{-4}$ \\
J1539.7$-$1127 &     $6.7 \times 10^{16}$ &  0.91 &      $1.9 \times 10^{40}$ &     $3.7 \times 10^{40}$ & $1.4 \times 10^{40}$ &     $2.1 \times 10^{46}$ &     $2.1 \times 10^{46}$ & $3.2 \times 10^{-4}$ \\
J1554.4$-$1215 &     $4.3 \times 10^{17}$ &  0.51 &      $1.9 \times 10^{42}$ &     $2.8 \times 10^{42}$ & $9.3 \times 10^{41}$ &     $3.3 \times 10^{46}$ &     $3.3 \times 10^{46}$ &                0.019 \\
J1605.5$+$5423 &     $1.2 \times 10^{18}$ &  0.47 &      $1.8 \times 10^{44}$ &     $2.5 \times 10^{44}$ & $1.7 \times 10^{43}$ &     $4.6 \times 10^{45}$ &     $4.9 \times 10^{45}$ &                 0.17 \\
J1637.1$+$1316 &     $2.3 \times 10^{16}$ &  0.71 &      $1.0 \times 10^{44}$ &     $1.7 \times 10^{44}$ & $9.4 \times 10^{43}$ &     $3.1 \times 10^{46}$ &     $3.1 \times 10^{46}$ &                  1.2 \\
J1656.9$-$2010 &     $8.7 \times 10^{16}$ &   1.2 &      $6.1 \times 10^{43}$ &     $1.3 \times 10^{44}$ & $1.1 \times 10^{43}$ &     $2.9 \times 10^{44}$ &     $4.3 \times 10^{44}$ &                0.095 \\
J1719.3$+$1205 &     $2.5 \times 10^{17}$ &   1.5 &      $1.7 \times 10^{42}$ &     $3.8 \times 10^{42}$ & $1.9 \times 10^{41}$ &     $1.5 \times 10^{44}$ &     $1.5 \times 10^{44}$ & $2.5 \times 10^{-3}$ \\
J1757.0$+$7032 &     $1.1 \times 10^{17}$ &  0.17 &      $1.7 \times 10^{42}$ &     $1.9 \times 10^{42}$ & $3.6 \times 10^{42}$ &     $2.3 \times 10^{44}$ &     $2.3 \times 10^{44}$ &                  0.30 \\
J1808.8$+$2419 &     $6.2 \times 10^{18}$ &  0.35 &      $8.8 \times 10^{43}$ &     $1.2 \times 10^{44}$ & $3.4 \times 10^{42}$ &     $1.7 \times 10^{45}$ &     $1.9 \times 10^{45}$ &                0.032 \\
J1824.5$+$4311 &     $2.8 \times 10^{18}$ &  0.18 &      $5.0 \times 10^{45}$ &     $5.4 \times 10^{45}$ & $5.3 \times 10^{44}$ &     $6.5 \times 10^{43}$ &     $6.0 \times 10^{45}$ &                  8.3 \\
J1841.3$+$2909 &     $3.3 \times 10^{17}$ &  0.93 &      $2.4 \times 10^{42}$ &     $4.4 \times 10^{42}$ & $5.8 \times 10^{41}$ &     $3.0 \times 10^{45}$ &     $3.0 \times 10^{45}$ & $8.9 \times 10^{-3}$ \\
J1848.5$+$6537 &     $5.6 \times 10^{17}$ &   1.1 &      $5.0 \times 10^{41}$ &     $9.5 \times 10^{41}$ & $3.9 \times 10^{40}$ &     $1.5 \times 10^{44}$ &     $1.5 \times 10^{44}$ & $6.4 \times 10^{-4}$ \\
J1850.5$+$2631 &     $8.7 \times 10^{16}$ &   1.0 &      $6.8 \times 10^{39}$ &     $1.3 \times 10^{40}$ & $2.7 \times 10^{39}$ &     $1.2 \times 10^{44}$ &     $1.2 \times 10^{44}$ & $1.2 \times 10^{-4}$ \\
J1923.4$-$2503 &     $8.0 \times 10^{18}$ &  0.45 &      $6.2 \times 10^{43}$ &     $8.0 \times 10^{43}$ & $7.1 \times 10^{41}$ &     $1.4 \times 10^{44}$ &     $2.2 \times 10^{44}$ & $5.5 \times 10^{-3}$ \\
J1944.4$-$4523 &     $6.7 \times 10^{16}$ &  0.52 &      $3.0 \times 10^{42}$ &     $4.3 \times 10^{42}$ & $2.3 \times 10^{42}$ &     $2.7 \times 10^{43}$ &     $3.3 \times 10^{43}$ &                0.088 \\
J1954.9$-$5640 &     $1.8 \times 10^{16}$ &  0.55 &      $7.3 \times 10^{40}$ &     $1.1 \times 10^{41}$ & $1.4 \times 10^{41}$ &     $6.0 \times 10^{45}$ &     $6.0 \times 10^{45}$ & $4.8 \times 10^{-3}$ \\
J2015.0$+$1621 &     $1.5 \times 10^{17}$ &   1.7 &      $4.4 \times 10^{41}$ &     $1.2 \times 10^{42}$ & $1.1 \times 10^{41}$ &     $4.8 \times 10^{46}$ &     $4.8 \times 10^{46}$ & $1.0 \times 10^{-3}$ \\
J2022.0$-$7224 &     $1.9 \times 10^{17}$ &  0.48 &      $1.3 \times 10^{42}$ &     $1.9 \times 10^{42}$ & $1.5 \times 10^{42}$ &     $6.8 \times 10^{46}$ &     $6.8 \times 10^{46}$ &                0.037 \\
J2030.9$+$1935 &     $2.3 \times 10^{16}$ &   1.3 &      $3.8 \times 10^{42}$ &     $8.2 \times 10^{42}$ & $2.0 \times 10^{42}$ &     $7.1 \times 10^{45}$ &     $7.1 \times 10^{45}$ &                0.023 \\
J2034.8$-$4200 &     $7.9 \times 10^{15}$ &  0.45 &      $3.1 \times 10^{42}$ &     $4.4 \times 10^{42}$ & $6.9 \times 10^{42}$ &     $2.4 \times 10^{43}$ &     $3.5 \times 10^{43}$ &                 0.29 \\
J2040.1$-$4621 &     $3.3 \times 10^{17}$ &  0.38 &      $3.1 \times 10^{42}$ &     $4.0 \times 10^{42}$ & $2.2 \times 10^{42}$ &     $2.5 \times 10^{45}$ &     $2.5 \times 10^{45}$ &                0.072 \\
J2041.9$-$3735 &     $2.1 \times 10^{18}$ &  0.29 &      $1.0 \times 10^{44}$ &     $1.3 \times 10^{44}$ & $7.3 \times 10^{42}$ &     $3.2 \times 10^{44}$ &     $4.6 \times 10^{44}$ &                  0.10 \\
J2052.5$+$0810 &     $1.9 \times 10^{17}$ &  0.47 &      $3.4 \times 10^{43}$ &     $4.6 \times 10^{43}$ & $3.0 \times 10^{42}$ &     $6.5 \times 10^{43}$ &     $1.1 \times 10^{44}$ &                0.047 \\
J2112.7$+$0819 &     $8.7 \times 10^{16}$ &   1.1 &      $6.7 \times 10^{43}$ &     $1.3 \times 10^{44}$ & $3.0 \times 10^{43}$ &     $4.2 \times 10^{46}$ &     $4.3 \times 10^{46}$ &                 0.27 \\
J2145.7$+$0718 &     $1.2 \times 10^{18}$ &  0.15 &      $4.1 \times 10^{44}$ &     $4.6 \times 10^{44}$ & $4.3 \times 10^{44}$ &     $3.1 \times 10^{46}$ &     $3.2 \times 10^{46}$ &                 12.0 \\
J2232.6$-$2023 &     $7.3 \times 10^{17}$ &  0.21 &      $9.0 \times 10^{42}$ &     $1.1 \times 10^{43}$ & $5.8 \times 10^{42}$ &     $3.4 \times 10^{44}$ &     $3.6 \times 10^{44}$ &                 0.26 \\
J2246.7$-$5207 &     $9.5 \times 10^{17}$ & 0.082 &      $1.2 \times 10^{43}$ &     $1.3 \times 10^{43}$ & $1.1 \times 10^{43}$ &     $3.8 \times 10^{43}$ &     $6.2 \times 10^{43}$ &                 0.98 \\
J2258.4$-$5524 &     $2.3 \times 10^{16}$ &  0.46 &      $9.0 \times 10^{42}$ &     $1.3 \times 10^{43}$ & $1.9 \times 10^{43}$ &     $3.4 \times 10^{46}$ &     $3.4 \times 10^{46}$ &                 0.45 \\
J2306.6$-$1105 &     $6.2 \times 10^{18}$ & 0.093 &      $1.2 \times 10^{45}$ &     $1.3 \times 10^{45}$ & $9.8 \times 10^{44}$ &     $2.0 \times 10^{46}$ &     $2.2 \times 10^{46}$ &                 31.0 \\
J2319.1$-$4207 &     $1.8 \times 10^{16}$ &  0.37 &      $1.1 \times 10^{43}$ &     $1.3 \times 10^{43}$ & $1.9 \times 10^{43}$ &     $1.1 \times 10^{44}$ &     $1.4 \times 10^{44}$ &                  0.70 \\
J2340.8$+$8015 &     $7.9 \times 10^{15}$ &   2.0 &      $1.9 \times 10^{41}$ &     $6.0 \times 10^{41}$ & $1.1 \times 10^{41}$ &     $4.7 \times 10^{44}$ &     $4.7 \times 10^{44}$ & $1.3 \times 10^{-3}$ \\
J2356.2$+$4036 &     $4.3 \times 10^{17}$ &   1.4 &      $1.4 \times 10^{40}$ &     $3.7 \times 10^{40}$ & $6.7 \times 10^{39}$ &     $3.5 \times 10^{45}$ &     $3.5 \times 10^{45}$ & $6.9 \times 10^{-5}$ \\
\end{longtable}
